A Uniform Framework for Diagnosis of Discrete-Event Systems with Unreliable Sensors using Linear Temporal Logic

In this paper, we investigate the diagnosability verification problem of partially-observed discrete-event systems (DES) subject to unreliable sensors. In this setting, upon the occurrence of each event, the sensor reading may be non-deterministic due to measurement noises or possible sensor failures. Existing works on this topic mainly consider specific types of unreliable sensors such as the cases of intermittent sensors failures, permanent sensor failures or their combinations. In this work, we propose a novel \emph{uniform framework} for diagnosability of DES subject to, not only sensor failures, but also a very general class of unreliable sensors. Our approach is to use linear temporal logic (LTL) with semantics on infinite traces to describe the possible behaviors of the sensors. A new notion of $\varphi$-diagnosability is proposed as the necessary and sufficient condition for the existence of a diagnoser when the behaviors of sensors satisfy the LTL formula $\varphi$. Effective approach is provided to verify this notion. We show that, our new notion of $\varphi$-diagnosability subsumes all existing notions of robust diagnosability of DES subject to sensor failures. Furthermore, the proposed framework is user-friendly and flexible since it supports an arbitrary user-defined unreliable sensor type based on the specific scenario of the application. As examples, we provide two new notions of diagnosability, which have never been investigated in the literature, using our uniform framework.

==> G-fair.tex <==
\begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance=2cm, initial where=above, thick, base node/.style={circle, draw, minimum size=5mm, font=\small}]		
	%		\draw[help lines] (0,0) grid [step=.5] (3,7);
	\node[initial, state, base node, ] (1) at (1.5,6) {$1$}; 
	\node[state, base node, ](2) at (0.6,4.7) {$2$};
	\node[state, base node, ](3) [below of=2] {$3$};
	%
	\node[state, base node, ](4) at (2.4,4.7) {$4$};
	\node[state, base node, ](5) [below of=4] {$5$};
	
	\path[]
	(1) edge node [left, xshift=0.1cm, yshift=0.15cm] {\fontsize{8}{1} $f \backslash\! \{o_1\} $} (2)
	(1) edge node [right, xshift=-0.2cm, yshift=0.15cm] {\fontsize{8}{1} $u \backslash\! \{o_1\}$} (4)
	(2) edge[bend right] node [left, xshift=0.1cm] {\fontsize{8}{1} $a\! \backslash\! \{o_1,o_2\} $} (3)
	(3) edge[bend right] node [below, xshift=0.3cm, yshift=-0.3cm] {\fontsize{8}{1} $b\! \backslash\! \{o_2\} $} (2)
	(4) edge[bend left] node [right, xshift=-0.1cm] {\fontsize{8}{1} $a\! \backslash\! \{o_1\} $} (5)
	(5) edge[bend left] node [above, xshift=-0.4cm, yshift=0.3cm] {\fontsize{8}{1} $b\! \backslash\! \{o_2\} $} (4);	
\end{tikzpicture}

==> G-k-loss.tex <==
% !TEX root = ../main-v3.tex
\usetikzlibrary {patterns.meta}

%\def\unit{0.5}

\begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance=1.25cm, initial where=above, thick, base node/.style={circle, draw, minimum size=5mm, font=\small}]		
	%		\draw[help lines] (0,0) grid [step=.5] (3,7);
	\node[initial, state, base node, ] (1) at (1.5,7) {$1$}; 
	\node[state, base node, ](2) at (0.6,6) {$2$};
	\node[state, base node, ](3) [below of=2] {$3$};
	\node[state, base node, ](4) [below of=3] {$4$};
	\node[state, base node, ](5) at (2.4,6) {$5$};
	\node[state, base node, ](6) [below of=5] {$6$};
	\node[state, base node, ](7) [below of=6] {$7$};
	\node[state, base node, ](8) [below of=7] {$8$};
	
	\path[]
	(1) edge node [left, xshift=0.1cm, yshift=0.15cm] {\fontsize{8}{1} $f \backslash\! \{\varepsilon\} $} (2)
	(1) edge node [right, xshift=-0.2cm, yshift=0.15cm] {\fontsize{8}{1} $u \backslash\! \{\varepsilon\}$} (5)
	(2) edge node [right, xshift=-0.1cm] {\fontsize{8}{1} $a\! \backslash\! \{a,\varepsilon\} $} (3)
	(3) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $b\! \backslash\! \{b,\varepsilon\} $} (4);
	
	\draw (4.west) -- ($(4.west)+(-0.9,0)$)
	($(4.west)+(-0.9,0)$) -- node [right, xshift=-0.2cm] {\fontsize{8}{1} $c\! \backslash\! \{c,\varepsilon\} $} 
	($(2.west)+(-0.9,0)$)
	-- (2.west);
	
	\path[]
	(5) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $a  \backslash\! \{a,\varepsilon\} $} (6)
	(6) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $b  \backslash\! \{b,\varepsilon\}$} (7)
	(7) edge node [right, xshift=-0.1cm ] {\fontsize{8}{1} $ c  \backslash\! \{c,\varepsilon\} $} (8);
	
	\draw
	(8.west) -- ($(8.west)+(-0.75,0)$)
	($(8.west)+(-0.75,0)$) -- node [midway,right, xshift=-0.2cm] {\fontsize{8}{1} $a\! \backslash\! \{a,\varepsilon\} $} ($(7.west)+(-0.75,0)$)
	-- (7.west);	
\end{tikzpicture}


%\begin{figure} 
%	\centering
%	\begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance=1.25cm, initial where=above, thick, base node/.style={circle, draw, minimum size=5mm, font=\small}]		
%		%		\draw[help lines] (0,0) grid [step=.5] (3,7);
%		\node[initial, state, base node, ] (1) at (1.5,7) {$1$}; 
%		\node[state, base node, ](2) at (0.5,6) {$2$};
%		\node[state, base node, ](3) [below of=2] {$3$};
%		\node[state, base node, ](4) [below of=3] {$4$};
%		\node[state, base node, ](5) at (2.5,6) {$5$};
%		\node[state, base node, ](6) [below of=5] {$6$};
%		\node[state, base node, ](7) [below of=6] {$7$};
%		\node[state, base node, ](8) [below of=7] {$8$};
%		
%		\path[]
%		(1) edge node [left, xshift=0.1cm, yshift=0.15cm] {\fontsize{8}{1} $f \backslash\! \{\varepsilon\} $} (2)
%		(1) edge node [right, xshift=-0.2cm, yshift=0.15cm] {\fontsize{8}{1} $u \backslash\! \{\varepsilon\}$} (5)
%		(2) edge node [right, xshift=-0.1cm] {\fontsize{8}{1} $a\! \backslash\! \{a\} $} (3)
%		(3) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $b\! \backslash\! \{b,\varepsilon\} $} (4);
%		
%		\draw (4.west) -- ($(4.west)+(-0.75,0)$)
%		($(4.west)+(-0.75,0)$) -- node [right, xshift=-0.15cm] {\fontsize{8}{1} $c\! \backslash\! \{c\} $} 
%		($(2.west)+(-0.75,0)$)
%		-- (2.west);
%		
%		\path[]
%		(5) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $a  \backslash\! \{a\} $} (6)
%		(6) edge node [midway,right, xshift=-0.1cm] {\fontsize{8}{1} $b  \backslash\! \{b,\varepsilon\}$} (7)
%		(7) edge node [right, xshift=-0.1cm ] {\fontsize{8}{1} $ c  \backslash\! \{c\} $} (8);
%		
%		\draw
%		(8.west) -- ($(8.west)+(-0.55,0)$)
%		($(8.west)+(-0.55,0)$) -- node [midway,right, xshift=-0.15cm] {\fontsize{8}{1} $a\! \backslash\! \{a\} $} ($(7.west)+(-0.55,0)$)
%		-- (7.west);
%		
%	\end{tikzpicture}
%	%	\includegraphics[width=2cm]{Permanent.pdf
%		\caption{\label{fig:System G_1}System $G_1$.}
%	\end{figure}

==> NBA-fair.tex <==
\begin{tikzpicture}[->,>={stealth},shorten >=0pt,auto,node distance=2.5cm,
	thick,base node/.style={circle,draw,minimum size=0.5mm}, font=\small]
	%		\draw[help lines] (0,0) grid [step=.5] (3,5);
	%		\draw[help lines] (0,0) grid (3,5);
	\node[initial,initial text={}, state,base node] (A) at (0,5) {$A$};
	
	\node[state, accepting,base node](B) at (0,3){$B$};
	%		\node[state, base node](D)[below of=B ]{$D$};
	\node[state, base node](D)at (0,1){$D$};
	\node[state, base node](C)[right of=B ]{$C$};
	\node[state, accepting,base node](E)[right of=A ]{$E$};
	
	\path[]
	(A) edge [loop above] node {\fontsize{8}{1}$\texttt{true}$} (A)
	%
	(A) edge node [pos=0.4,left, xshift=0.1cm] {\fontsize{8}{1} $m_{o_1}^{(2,a)}\! \vee\! m_{o_2}^{(2,a)}$} (B)
	%
	(A) edge node [pos=0.45,below, yshift=-0.1cm] {\fontsize{8}{1} $\neg m_{o_1}^{(2,a)}\! \wedge\! \neg m_{o_2}^{(2,a)}$} (E)
	%
	(B) edge [loop left] node[above,xshift=-0.23cm,yshift=0.1cm]{\fontsize{8}{1}$m_{o_1}^{(2,a)}\! \wedge\! m_{o_2}^{(2,a)}$} (B)
	%
	(D) edge[bend right] node [right] {\fontsize{8}{1}$m_{o_2}^{(2,a)}$} (B)
	%
	(B) edge[bend right] node [left, xshift=0.1cm] {\fontsize{8}{1}$m_{o_1}^{(2,a)}\! \wedge\! \neg m_{o_2}^{(2,a)}$} (D)
	%
	%
	(B) edge[bend right] node [pos=0.5, above] {\fontsize{8}{1}$\neg m_{o_1}^{(2,a)}$} (C)
	%
	(C) edge[bend right] node [pos=0.5, above] {\fontsize{8}{1}$m_{o_1}^{(2,a)}\! \wedge\! m_{o_2}^{(2,a)}$} (B)
	%
	(C) edge[bend left] node [pos=0.5, below, yshift=-0.3cm, xshift=0.22cm] {\fontsize{8}{1}$m_{o_1}^{(2,a)}\! \wedge\! \neg m_{o_2}^{(2,a)}$} (D)
	%
	(C) edge [loop above] node[right,xshift=0.1cm]{\fontsize{8}{1}$\neg m_{o_1}^{(2,a)}$} (C)
	%
	(D) edge [loop left] node[left,xshift=0.1cm]{\fontsize{8}{1}$\neg m_{o_2}^{(2,a)}$} (D)
	%
	(E) edge [loop above] node[above,xshift=0.1cm]{\fontsize{8}{1}$\neg m_{o_1}^{(2,a)}\! \wedge\! \neg m_{o_2}^{(2,a)}$} (E);
\end{tikzpicture}

==> NBA-k-loss.tex <==

\begin{tikzpicture}[->,>=stealth,shorten >=0pt,auto,node distance=2.3cm,thick,base node/.style={circle,draw,minimum size=0.5mm}, font=\small]
	\node[initial,initial text={}, state, accepting,base node] (A) {$A$};
	\node[state, accepting,base node](B)[right of=A ]{$B$};
	
	\path[]
	(A) edge [loop above] node {\fontsize{8}{1}$\neg m_1^1\! \wedge\! \neg m_1^2$} (A)
	(A) edge[bend left] node [below, xshift=0, yshift=-0.1cm] {\fontsize{8}{1}$\neg m_1^1\! \wedge\! m_1^2$} (B)
	(B) edge [loop above] node [above] {\fontsize{8}{1}$\neg m_1^1\! \wedge\! \neg m_1^2\! \wedge\! \neg m_0^2$} (B)
	(B) edge [bend left] node [below] {\fontsize{8}{1}$\neg m_1^1\! \wedge\! \neg m_1^2\! \wedge m_0^2$} (A);
\end{tikzpicture}

==> V-fair.tex <==
\begin{tikzpicture}[->,>={Latex}, thick, initial text={},node distance=1.7cm, initial where=above, thick, base node/.style={rectangle, align = center, draw, minimum height=0mm, rounded corners =1.5mm, font=\small}, ]		
	
	%				\draw[help lines] (0,0) grid (3.5,4);
	\node[initial, state, base node] (1-2) at (4,4) {$\{(1N,A),(1N,A)\}$}; 
	\node[state, base node](2-2) [below of=1-2] {$\{(2F, C),(4N,E)\}$};
	\node[state,base node](3-2) [below of=2-2] {$\{(3F,D),(5N,E)\}$};
	
	\node[state,base node](1-1) at (0,4) {$\{(2F,A),(4N,E)\}$};
	\node[state,accepting, base node](2-1) [below of=1-1] {$\{(3F,B),(5N,E)\}$};
	
	\node[state, base node](3-1) [below of=2-1] {\color{black}$\{(2F,D),(4N,E)\}$};
	
	
	\draw (1-2) -- (1-1) node [pos=0.55, above] {\fontsize{8}{1} $({f}_1^{o_1},\! {u}_1^{o_1})$};
	\draw[dashed] ($(1-2.south)$) -- +(-90:0.5cm);
	%
	\draw (1-1) -- (2-1) node [pos=0.5, left] {\fontsize{8}{1} $(a_2^{o_1},a_4^{o_1})$};
	%
	\draw (2-1) -- (2-2) node [pos=0.45, above] {\fontsize{8}{1} $(b_3^{o_2},b_5^{o_2})$};
	%
	\draw (2-2) -- (3-2) node [pos=0.5, left] {\fontsize{8}{1} $(a_2^{o_1},a_4^{o_1})$};
	%
	%		\draw (3-2) -- (3-1) node [pos=0.5, above] {\fontsize{8}{1} $(b_3^{o_2},b_5^{o_2})$};
	%
	\path[]
	($(3-2.west)+(0,0.15)$) edge node [above, pos=0.55] {\fontsize{8}{1} $ (b_3^{o_2},b_5^{o_2})$} ($(3-1.east)+(0,0.15)$)
	($(3-1.east)-(0,0.15)$) edge node [below, pos=0.55] {\fontsize{8}{1} $ (a_2^{o_1},a_4^{o_1})$} ($(3-2.west)-(0,0.15)$);	
\end{tikzpicture}

==> V-k-loss.tex <==
\begin{tikzpicture}[->,>={Latex}, thick, initial text={},node distance=1.2cm, initial where=above, thick, base node/.style={rectangle, align = center, draw, minimum height=0mm, rounded corners =1.5mm, font=\small}, ]		
	
	%		\draw[help lines] (0,0) grid (3.5,5);
	\node[initial, state, base node] (1-2) at (3.9,5) {$\{(1N,A),(1N,A)\}$}; 
	\node[state, accepting,base node](2-2) [below of=1-2] {$\{(3F, A),(6N,A)\}$};
	\node[state,accepting, base node](3-2) [below of=2-2] {$\{(4F,A),(7N,A)\}$};
	\node[state,accepting, base node](4-2) [below of=3-2] {\color{black}$\{(4F,B),(7N,A)\}$};
	\node[state,accepting, base node](5-2) [below of=4-2] {\color{black}$\{(2F,B),(8N,A)\}$};
	
	\node[state,accepting, base node](1-1) at (0,5) {$\{(2F,A),(1N,A)\}$};
	\node[state,accepting, base node](2-1) [below of=1-1] {$\{(2F,A),(5N,A)\}$};
	
	\node[state,accepting, base node](3-1) [below of=2-1] {\color{black}$\{(2F,A),(8N,A)\}$};
	\node[state,accepting, base node](4-1) [below of=3-1] {\color{black}$\{(3F,A),(7N,A)\}$};
	\node[state,accepting, base node,red](5-1) [below of=4-1] {\color{black}$\{(3F,B),(7N,A)\}$};
	
	
	\draw (1-2) -- (1-1) node [pos=0.5, above] {\fontsize{8}{1} $({f}_1^\varepsilon, \varepsilon)$};
	\draw[dashed] ($(1-2.south east)+(-0.05,0.068)$) -- +(-45:0.5cm);
	
	\draw (1-1) -- (2-1) node [pos=0.5, left] {\fontsize{8}{1} $(\varepsilon,u_1^\varepsilon)$};
	\draw (2-1) -- (2-2) node [pos=0.5, above] {\fontsize{8}{1} $(a_2^a,a_5^a)$};
	\draw[dashed] ($(2-2.south east)+(-0.05,0.068)$) -- +(-45:0.5cm);
	
	\draw (2-2) -- (3-2) node [pos=0.5, left] {\fontsize{8}{1} $(b_3^b,b_6^b)$};
	\draw (3-2) -- (3-1) node [pos=0.5, above] {\fontsize{8}{1} $(c_4^c,c_7^c)$};
	\draw (3-1) -- (4-1) node [pos=0.5, left,black] {\fontsize{8}{1} $(a_2^a,a_8^a)$};
	\draw (4-1) -- (4-2) node [pos=0.5, above,black] {\fontsize{8}{1} $(b_3^\varepsilon,\varepsilon)$};
	\draw (4-2) -- (5-2) node [pos=0.5, left,black] {\fontsize{8}{1} $(c_4^c,c_7^c)$};
	\draw (5-2) -- (5-1) node [pos=0.5, above,black] {\fontsize{8}{1} $(a_2^a,a_8^a)$};
	
\end{tikzpicture}
